Diagrammatic Coaction of Two-Loop Feynman Integrals

It is known that one-loop Feynman integrals possess an algebraic structure encoding some of their analytic properties called the coaction, which can be written in terms of Feynman integrals and their cuts. This diagrammatic coaction, and the coaction on other classes of integrals such as hypergeometric functions, may be expressed using suitable bases of differential forms and integration contours. This provides a useful framework for computing coactions of Feynman integrals expressed using the hypergeometric functions. We will discuss examples where this technique has been used in the calculation of two-loop diagrammatic coactions.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right]
=&\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right)\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right)\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\\
&+\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right)\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
\draw (I1) [dashed,color=green,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\\
\Delta\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right]=&\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right)\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right)\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\\
&+\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right)\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
\draw (I1) [dashed,color=green,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\\
\Delta\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right]=&\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right)\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right)\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\\
&+\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right)\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
\draw (I1) [dashed,color=green,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\\
\Delta\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\right]
=& \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
%\coordinate (I1) at (1/2,1/2);
%\coordinate (I2) at (1/2,1/8);
%\coordinate (I3) at (1/2,-1/2);
%\coordinate (I4) at (1/2,-1/8);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
\coordinate (I1) at (0,2/5);
\coordinate (I2) at (0,6/5);
\coordinate (I3) at (0,-2/5);
\coordinate (I4) at (0,-6/5);
%\coordinate (K1) at (1/2,-1/8);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
%\node at (H1) [left=0 mm of H1] {\small$1$};
%\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) -- (H2);
\draw (G3) [line width=0.75 mm]-- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
%\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$2$};
\node at (H2) [above right =0 mm of H2] {\vphantom{\small$2$}};
%\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\right]=\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) -- (H2);
\draw (G3) [line width=0.75 mm]-- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
%\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$2$};
\node at (H2) [above right =0 mm of H2] {\vphantom{\small$2$}};
%\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) -- (H2);
\draw (G3) [line width=0.75 mm]-- (H3);
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$2$};
\node at (H2) [above right =0 mm of H2] {\vphantom{\small$2$}};
%\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\node at (H1) [left=0 mm of H1] {\small$2$};
\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) -- (H2);
\draw (G3) [line width=0.75 mm]-- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$2$};
\node at (H2) [above right =0 mm of H2] {\vphantom{\small$2$}};
%\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}
\end{align*}
\begin{align*}
\Delta\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
%\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\right]=&\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
%\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
%\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=blue,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=blue,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=blue,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=blue,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\\
&+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\node at (H1) [left=0 mm of H1] {\small$3$};
\node at (H2) [right=0 mm of H2] {\small$3$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\node at (H1) [left=0 mm of H1] {\small$2$};
\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\\
\Delta\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
%\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\right]=&\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
%\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
%\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=blue,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=blue,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=blue,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=blue,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\\
&+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\node at (H1) [left=0 mm of H1] {\small$3$};
\node at (H2) [right=0 mm of H2] {\small$3$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\node at (H1) [left=0 mm of H1] {\small$2$};
\node at (H2) [right=0 mm of H2] {\small$2$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (-2/3,0);
\coordinate (G3) at (2/3,0);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G2] (H1);
\coordinate [below right=1/3 of G3] (H2);
\coordinate [above=1/3 of G4] (H3);
\coordinate (I1) at (1/3,0);
\coordinate (I2) at (-1/3,0);
\coordinate (I3) at (1/3,1/2);
\coordinate (I4) at (-1/3,1/2);
\coordinate (I5) at (0,1/3);
\coordinate (I11) at (1/3,-8/40);
\coordinate (I12) at (1/3,8/40);
\coordinate (I21) at (-1/3,-8/40);
\coordinate (I22) at (-1/3,8/40);
\coordinate (I31) at (1/3+12/80,1/2+4/40);
\coordinate (I32) at (1/3-12/80,1/2-4/40);
\coordinate (I41) at (-1/3-12/80,1/2+4/40);
\coordinate (I42) at (-1/3+12/80,1/2-4/40);
\coordinate (I51) at (-10/40,1/3);
\coordinate (I52) at (10/40,1/3);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G2) [line width=0.75 mm]-- (H1);
\draw (G3) [line width=0.75 mm]-- (H2);
\draw (G4) -- (H3);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$3$};
\node at (H3) [above=0 mm of H3] {\small$2$};
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
%\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
%\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
%\node at (I1) [below =0 mm of I1] {\small$e_2$};
%\node at (I2) [below =0 mm of I2] {\small$e_2$};
%\node at (I3) [above right =0 mm of I3] {\small$e_2$};
%\node at (I4) [above left =0 mm of I4] {\small$e_2$};
%\node at (I5) [left =0 mm of I5] {\small$e_2$};
\end{tikzpicture}\right]=\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (-2/3,0);
\coordinate (G3) at (2/3,0);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G2] (H1);
\coordinate [below right=1/3 of G3] (H2);
\coordinate [above=1/3 of G4] (H3);
\coordinate (I1) at (1/3,0);
\coordinate (I2) at (-1/3,0);
\coordinate (I3) at (1/3,1/2);
\coordinate (I4) at (-1/3,1/2);
\coordinate (I5) at (0,1/3);
\coordinate (I11) at (1/3,-8/40);
\coordinate (I12) at (1/3,8/40);
\coordinate (I21) at (-1/3,-8/40);
\coordinate (I22) at (-1/3,8/40);
\coordinate (I31) at (1/3+12/80,1/2+4/40);
\coordinate (I32) at (1/3-12/80,1/2-4/40);
\coordinate (I41) at (-1/3-12/80,1/2+4/40);
\coordinate (I42) at (-1/3+12/80,1/2-4/40);
\coordinate (I51) at (-10/40,1/3);
\coordinate (I52) at (10/40,1/3);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G2) [line width=0.75 mm]-- (H1);
\draw (G3) [line width=0.75 mm]-- (H2);
\draw (G4) -- (H3);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$3$};
\node at (H3) [above=0 mm of H3] {\small$2$};
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
%\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
%\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
%\node at (I1) [below =0 mm of I1] {\small$e_2$};
%\node at (I2) [below =0 mm of I2] {\small$e_2$};
%\node at (I3) [above right =0 mm of I3] {\small$e_2$};
%\node at (I4) [above left =0 mm of I4] {\small$e_2$};
%\node at (I5) [left =0 mm of I5] {\small$e_2$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (-2/3,0);
\coordinate (G3) at (2/3,0);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G2] (H1);
\coordinate [below right=1/3 of G3] (H2);
\coordinate [above=1/3 of G4] (H3);
\coordinate (I1) at (1/3,0);
\coordinate (I2) at (-1/3,0);
\coordinate (I3) at (1/3,1/2);
\coordinate (I4) at (-1/3,1/2);
\coordinate (I5) at (0,1/3);
\coordinate (I11) at (1/3,-8/40);
\coordinate (I12) at (1/3,8/40);
\coordinate (I21) at (-1/3,-8/40);
\coordinate (I22) at (-1/3,8/40);
\coordinate (I31) at (1/3+12/80,1/2+4/40);
\coordinate (I32) at (1/3-12/80,1/2-4/40);
\coordinate (I41) at (-1/3-12/80,1/2+4/40);
\coordinate (I42) at (-1/3+12/80,1/2-4/40);
\coordinate (I51) at (-10/40,1/3);
\coordinate (I52) at (10/40,1/3);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G2) [line width=0.75 mm]-- (H1);
\draw (G3) [line width=0.75 mm]-- (H2);
\draw (G4) -- (H3);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$3$};
\node at (H3) [above=0 mm of H3] {\small$2$};
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
%\node at (I1) [below =0 mm of I1] {\small$e_2$};
%\node at (I2) [below =0 mm of I2] {\small$e_2$};
%\node at (I3) [above right =0 mm of I3] {\small$e_2$};
%\node at (I4) [above left =0 mm of I4] {\small$e_2$};
%\node at (I5) [left =0 mm of I5] {\small$e_2$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
%\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$3$};
\node at (H3) [below right =0 mm of H3] {\small$1$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
%\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (-2/3,0);
\coordinate (G3) at (2/3,0);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G2] (H1);
\coordinate [below right=1/3 of G3] (H2);
\coordinate [above=1/3 of G4] (H3);
\coordinate (I1) at (1/3,0);
\coordinate (I2) at (-1/3,0);
\coordinate (I3) at (1/3,1/2);
\coordinate (I4) at (-1/3,1/2);
\coordinate (I5) at (0,1/3);
\coordinate (I11) at (1/3,-8/40);
\coordinate (I12) at (1/3,8/40);
\coordinate (I21) at (-1/3,-8/40);
\coordinate (I22) at (-1/3,8/40);
\coordinate (I31) at (1/3+12/80,1/2+4/40);
\coordinate (I32) at (1/3-12/80,1/2-4/40);
\coordinate (I41) at (-1/3-12/80,1/2+4/40);
\coordinate (I42) at (-1/3+12/80,1/2-4/40);
\coordinate (I51) at (-10/40,1/3);
\coordinate (I52) at (10/40,1/3);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G2) [line width=0.75 mm]-- (H1);
\draw (G3) [line width=0.75 mm]-- (H2);
\draw (G4) -- (H3);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$3$};
\node at (H3) [above=0 mm of H3] {\small$2$};
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
%\node at (I1) [below =0 mm of I1] {\small$e_2$};
%\node at (I2) [below =0 mm of I2] {\small$e_2$};
%\node at (I3) [above right =0 mm of I3] {\small$e_2$};
%\node at (I4) [above left =0 mm of I4] {\small$e_2$};
%\node at (I5) [left =0 mm of I5] {\small$e_2$};
\end{tikzpicture}\\
&+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/4 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
%\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0.1 mm of H1] {\small$1$};
\node at (H3) [below right =0 mm of H3] {\small$3$};
\node at (H2) [above right =0 mm of H2] {\small$2$};
%\node at (J1) {\color{red}{\small$(1)$}};
%\node at (I1) [above left=0 mm of I1] {\small$e_1$};
%\node at (I2) [below left=0 mm of I2] {\small$e_2$};
%\node at (I3) [left=1 mm of I3] {\small$e_3$};
%\node at (I3) [right=1 mm of I3] {\small$e_4$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (-2/3,0);
\coordinate (G3) at (2/3,0);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G2] (H1);
\coordinate [below right=1/3 of G3] (H2);
\coordinate [above=1/3 of G4] (H3);
\coordinate (I1) at (1/3,0);
\coordinate (I2) at (-1/3,0);
\coordinate (I3) at (1/3,1/2);
\coordinate (I4) at (-1/3,1/2);
\coordinate (I5) at (0,1/3);
\coordinate (I11) at (1/3,-8/40);
\coordinate (I12) at (1/3,8/40);
\coordinate (I21) at (-1/3,-8/40);
\coordinate (I22) at (-1/3,8/40);
\coordinate (I31) at (1/3+12/80,1/2+4/40);
\coordinate (I32) at (1/3-12/80,1/2-4/40);
\coordinate (I41) at (-1/3-12/80,1/2+4/40);
\coordinate (I42) at (-1/3+12/80,1/2-4/40);
\coordinate (I51) at (-10/40,1/3);
\coordinate (I52) at (10/40,1/3);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G2) [line width=0.75 mm]-- (H1);
\draw (G3) [line width=0.75 mm]-- (H2);
\draw (G4) -- (H3);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$3$};
\node at (H3) [above=0 mm of H3] {\small$2$};
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
%\node at (I1) [below =0 mm of I1] {\small$e_2$};
%\node at (I2) [below =0 mm of I2] {\small$e_2$};
%\node at (I3) [above right =0 mm of I3] {\small$e_2$};
%\node at (I4) [above left =0 mm of I4] {\small$e_2$};
%\node at (I5) [left =0 mm of I5] {\small$e_2$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (G3) at (2,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (1+4/3,0);
\coordinate (H3) at (1,1/3);
\coordinate (H4) at (1,-1/3);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
%\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G2) to[out=80,in=100] (G3);
\draw (G2) to[out=-80,in=-100] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G3) [line width=0.75 mm]-- (H2);
\draw (G2) -- (H3);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\node at (H1) [left=0 mm of H1] {\small$1$};
\node at (H2) [right=0 mm of H2] {\small$3$};
\node at (H3) [above=0 mm of H3] {\small$2$};
\node at (H4) [below=0 mm of H4] {\vphantom{\small$2$}};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (-2/3,0);
\coordinate (G3) at (2/3,0);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G2] (H1);
\coordinate [below right=1/3 of G3] (H2);
\coordinate [above=1/3 of G4] (H3);
\coordinate (I1) at (1/3,0);
\coordinate (I2) at (-1/3,0);
\coordinate (I3) at (1/3,1/2);
\coordinate (I4) at (-1/3,1/2);
\coordinate (I5) at (0,1/3);
\coordinate (I11) at (1/3,-8/40);
\coordinate (I12) at (1/3,8/40);
\coordinate (I21) at (-1/3,-8/40);
\coordinate (I22) at (-1/3,8/40);
\coordinate (I31) at (1/3+12/80,1/2+4/40);
\coordinate (I32) at (1/3-12/80,1/2-4/40);
\coordinate (I41) at (-1/3-12/80,1/2+4/40);
\coordinate (I42) at (-1/3+12/80,1/2-4/40);
\coordinate (I51) at (-10/40,1/3);
\coordinate (I52) at (10/40,1/3);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G2) [line width=0.75 mm]-- (H1);
\draw (G3) [line width=0.75 mm]-- (H2);
\draw (G4) -- (H3);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$3$};
\node at (H3) [above=0 mm of H3] {\small$2$};
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
%\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
%\node at (I1) [below =0 mm of I1] {\small$e_2$};
%\node at (I2) [below =0 mm of I2] {\small$e_2$};
%\node at (I3) [above right =0 mm of I3] {\small$e_2$};
%\node at (I4) [above left =0 mm of I4] {\small$e_2$};
%\node at (I5) [left =0 mm of I5] {\small$e_2$};
\end{tikzpicture}\\
&+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\node at (H1) [left=0 mm of H1] {\small$1$};
\node at (H2) [right=0 mm of H2] {\small$1$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (-2/3,0);
\coordinate (G3) at (2/3,0);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G2] (H1);
\coordinate [below right=1/3 of G3] (H2);
\coordinate [above=1/3 of G4] (H3);
\coordinate (I1) at (1/3,0);
\coordinate (I2) at (-1/3,0);
\coordinate (I3) at (1/3,1/2);
\coordinate (I4) at (-1/3,1/2);
\coordinate (I5) at (0,1/3);
\coordinate (I11) at (1/3,-8/40);
\coordinate (I12) at (1/3,8/40);
\coordinate (I21) at (-1/3,-8/40);
\coordinate (I22) at (-1/3,8/40);
\coordinate (I31) at (1/3+12/80,1/2+4/40);
\coordinate (I32) at (1/3-12/80,1/2-4/40);
\coordinate (I41) at (-1/3-12/80,1/2+4/40);
\coordinate (I42) at (-1/3+12/80,1/2-4/40);
\coordinate (I51) at (-10/40,1/3);
\coordinate (I52) at (10/40,1/3);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G2) [line width=0.75 mm]-- (H1);
\draw (G3) [line width=0.75 mm]-- (H2);
\draw (G4) -- (H3);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$3$};
\node at (H3) [above=0 mm of H3] {\small$2$};
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
%\node at (I1) [below =0 mm of I1] {\small$e_2$};
%\node at (I2) [below =0 mm of I2] {\small$e_2$};
%\node at (I3) [above right =0 mm of I3] {\small$e_2$};
%\node at (I4) [above left =0 mm of I4] {\small$e_2$};
%\node at (I5) [left =0 mm of I5] {\small$e_2$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\node at (H1) [left=0 mm of H1] {\small$3$};
\node at (H2) [right=0 mm of H2] {\small$3$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (-2/3,0);
\coordinate (G3) at (2/3,0);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G2] (H1);
\coordinate [below right=1/3 of G3] (H2);
\coordinate [above=1/3 of G4] (H3);
\coordinate (I1) at (1/3,0);
\coordinate (I2) at (-1/3,0);
\coordinate (I3) at (1/3,1/2);
\coordinate (I4) at (-1/3,1/2);
\coordinate (I5) at (0,1/3);
\coordinate (I11) at (1/3,-8/40);
\coordinate (I12) at (1/3,8/40);
\coordinate (I21) at (-1/3,-8/40);
\coordinate (I22) at (-1/3,8/40);
\coordinate (I31) at (1/3+12/80,1/2+4/40);
\coordinate (I32) at (1/3-12/80,1/2-4/40);
\coordinate (I41) at (-1/3-12/80,1/2+4/40);
\coordinate (I42) at (-1/3+12/80,1/2-4/40);
\coordinate (I51) at (-10/40,1/3);
\coordinate (I52) at (10/40,1/3);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G2) [line width=0.75 mm]-- (H1);
\draw (G3) [line width=0.75 mm]-- (H2);
\draw (G4) -- (H3);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$3$};
\node at (H3) [above=0 mm of H3] {\small$2$};
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
%\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
%\node at (I1) [below =0 mm of I1] {\small$e_2$};
%\node at (I2) [below =0 mm of I2] {\small$e_2$};
%\node at (I3) [above right =0 mm of I3] {\small$e_2$};
%\node at (I4) [above left =0 mm of I4] {\small$e_2$};
%\node at (I5) [left =0 mm of I5] {\small$e_2$};
\end{tikzpicture}
\end{align*}

\begin{align*}
\Delta\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (G3) at (1,1);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G1] (H1);
\coordinate [below right=1/3 of G2] (H2);
\coordinate [above right=1/3 of G3] (H3);
\coordinate [above left=1/3 of G4] (H4);
\coordinate (I1) at (1/2,0);
\coordinate (I2) at (1,1/2);
\coordinate (I3) at (1/2,1);
\coordinate (I4) at (0,1/2);
\coordinate (I5) at (1/2,1/2);
\coordinate [below=1/4 of I1] (I11);
\coordinate [above=1/4 of I1] (I12);
\coordinate [left=1/4 of I2] (I21);
\coordinate [right=1/4 of I2] (I22);
\coordinate [below=1/4 of I3] (I31);
\coordinate [above=1/4 of I3] (I32);
\coordinate [left=1/4 of I4] (I41);
\coordinate [right=1/4 of I4] (I42);
\coordinate [below left=1/4 of I5] (I51);
\coordinate [above right=1/4 of I5] (I52);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G1) -- (H1);
\draw (G2) -- (H2);
\draw (G3) -- (H3);
\draw (G4) -- (H4);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
%\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
%\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$4$};
\node at (H3) [above right =0 mm of H3] {\small$3$};
\node at (H4) [above left =0 mm of H4] {\small$2$};
%\node at (I1) [below=0 mm of I1] {\small$e_1$};
%\node at (I2) [right=0 mm of I2] {\small$e_1$};
%\node at (I3) [above=0 mm of I3] {\small$e_1$};
%\node at (I4) [left=0 mm of I4] {\small$e_1$};
%\node at (I5) [above right=0 mm of I5] {\small$e_1$};
\end{tikzpicture}\right]=&\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (G3) at (1,1);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G1] (H1);
\coordinate [below right=1/3 of G2] (H2);
\coordinate [above right=1/3 of G3] (H3);
\coordinate [above left=1/3 of G4] (H4);
\coordinate (I1) at (1/2,0);
\coordinate (I2) at (1,1/2);
\coordinate (I3) at (1/2,1);
\coordinate (I4) at (0,1/2);
\coordinate (I5) at (1/2,1/2);
\coordinate [below=1/4 of I1] (I11);
\coordinate [above=1/4 of I1] (I12);
\coordinate [left=1/4 of I2] (I21);
\coordinate [right=1/4 of I2] (I22);
\coordinate [below=1/4 of I3] (I31);
\coordinate [above=1/4 of I3] (I32);
\coordinate [left=1/4 of I4] (I41);
\coordinate [right=1/4 of I4] (I42);
\coordinate [below left=1/4 of I5] (I51);
\coordinate [above right=1/4 of I5] (I52);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G1) -- (H1);
\draw (G2) -- (H2);
\draw (G3) -- (H3);
\draw (G4) -- (H4);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
%\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
%\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$4$};
\node at (H3) [above right =0 mm of H3] {\small$3$};
\node at (H4) [above left =0 mm of H4] {\small$2$};
%\node at (I1) [below=0 mm of I1] {\small$e_1$};
%\node at (I2) [right=0 mm of I2] {\small$e_1$};
%\node at (I3) [above=0 mm of I3] {\small$e_1$};
%\node at (I4) [left=0 mm of I4] {\small$e_1$};
%\node at (I5) [above right=0 mm of I5] {\small$e_1$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (G3) at (1,1);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G1] (H1);
\coordinate [below right=1/3 of G2] (H2);
\coordinate [above right=1/3 of G3] (H3);
\coordinate [above left=1/3 of G4] (H4);
\coordinate (I1) at (1/2,0);
\coordinate (I2) at (1,1/2);
\coordinate (I3) at (1/2,1);
\coordinate (I4) at (0,1/2);
\coordinate (I5) at (1/2,1/2);
\coordinate [below=1/4 of I1] (I11);
\coordinate [above=1/4 of I1] (I12);
\coordinate [left=1/4 of I2] (I21);
\coordinate [right=1/4 of I2] (I22);
\coordinate [below=1/4 of I3] (I31);
\coordinate [above=1/4 of I3] (I32);
\coordinate [left=1/4 of I4] (I41);
\coordinate [right=1/4 of I4] (I42);
\coordinate [below left=1/4 of I5] (I51);
\coordinate [above right=1/4 of I5] (I52);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G1) -- (H1);
\draw (G2) -- (H2);
\draw (G3) -- (H3);
\draw (G4) -- (H4);
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$4$};
\node at (H3) [above right =0 mm of H3] {\small$3$};
\node at (H4) [above left =0 mm of H4] {\small$2$};
%\node at (I1) [below=0 mm of I1] {\small$e_1$};
%\node at (I2) [right=0 mm of I2] {\small$e_1$};
%\node at (I3) [above=0 mm of I3] {\small$e_1$};
%\node at (I4) [left=0 mm of I4] {\small$e_1$};
%\node at (I5) [above right=0 mm of I5] {\small$e_1$};
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\node at (H1) [left=0 mm of H1] {\small$s$};
\node at (H2) [right=0 mm of H2] {\small$s$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (G3) at (1,1);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G1] (H1);
\coordinate [below right=1/3 of G2] (H2);
\coordinate [above right=1/3 of G3] (H3);
\coordinate [above left=1/3 of G4] (H4);
\coordinate (I1) at (1/2,0);
\coordinate (I2) at (1,1/2);
\coordinate (I3) at (1/2,1);
\coordinate (I4) at (0,1/2);
\coordinate (I5) at (1/2,1/2);
\coordinate [below=1/4 of I1] (I11);
\coordinate [above=1/4 of I1] (I12);
\coordinate [left=1/4 of I2] (I21);
\coordinate [right=1/4 of I2] (I22);
\coordinate [below=1/4 of I3] (I31);
\coordinate [above=1/4 of I3] (I32);
\coordinate [left=1/4 of I4] (I41);
\coordinate [right=1/4 of I4] (I42);
\coordinate [below left=1/4 of I5] (I51);
\coordinate [above right=1/4 of I5] (I52);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G1) -- (H1);
\draw (G2) -- (H2);
\draw (G3) -- (H3);
\draw (G4) -- (H4);
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
%\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
%\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$4$};
\node at (H3) [above right =0 mm of H3] {\small$3$};
\node at (H4) [above left =0 mm of H4] {\small$2$};
%\node at (I1) [below=0 mm of I1] {\small$e_1$};
%\node at (I2) [right=0 mm of I2] {\small$e_1$};
%\node at (I3) [above=0 mm of I3] {\small$e_1$};
%\node at (I4) [left=0 mm of I4] {\small$e_1$};
%\node at (I5) [above right=0 mm of I5] {\small$e_1$};
\end{tikzpicture}\\
&+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
%\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I2) [dashed,color=red,line width=0.5 mm] --(I4);
%\draw (I1) [dashed,color=red,line width=0.5 mm] --(I3);
%\node at (J1) [above=0 mm of J1] {\color{red}\small$(1)$};
%\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\node at (H1) [left=0 mm of H1] {\small$t$};
\node at (H2) [right=0 mm of H2] {\small$t$};
%\node at (K1) [above=0 mm of K1] {\small$e_1$};
%\node at (K1) [above=3 mm of K1] {\small$e_2$};
%\node at (K1) [below=1 mm of K1] {\small$e_3$};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (G3) at (1,1);
\coordinate (G4) at (0,1);
\coordinate [below left=1/3 of G1] (H1);
\coordinate [below right=1/3 of G2] (H2);
\coordinate [above right=1/3 of G3] (H3);
\coordinate [above left=1/3 of G4] (H4);
\coordinate (I1) at (1/2,0);
\coordinate (I2) at (1,1/2);
\coordinate (I3) at (1/2,1);
\coordinate (I4) at (0,1/2);
\coordinate (I5) at (1/2,1/2);
\coordinate [below=1/4 of I1] (I11);
\coordinate [above=1/4 of I1] (I12);
\coordinate [left=1/4 of I2] (I21);
\coordinate [right=1/4 of I2] (I22);
\coordinate [below=1/4 of I3] (I31);
\coordinate [above=1/4 of I3] (I32);
\coordinate [left=1/4 of I4] (I41);
\coordinate [right=1/4 of I4] (I42);
\coordinate [below left=1/4 of I5] (I51);
\coordinate [above right=1/4 of I5] (I52);
\draw (G1) -- (G2);
\draw (G2) -- (G3);
\draw (G3) -- (G4);
\draw (G4) -- (G1);
\draw (G2) -- (G4);
\draw (G1) -- (H1);
\draw (G2) -- (H2);
\draw (G3) -- (H3);
\draw (G4) -- (H4);
%\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
%\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I32);
\draw (I41) [dashed,color=red,line width=0.5 mm] -- (I42);
\draw (I51) [dashed,color=red,line width=0.5 mm] -- (I52);
\node at (H1) [below left =0 mm of H1] {\small$1$};
\node at (H2) [below right =0 mm of H2] {\small$4$};
\node at (H3) [above right =0 mm of H3] {\small$3$};
\node at (H4) [above left =0 mm of H4] {\small$2$};
%\node at (I1) [below=0 mm of I1] {\small$e_1$};
%\node at (I2) [right=0 mm of I2] {\small$e_1$};
%\node at (I3) [above=0 mm of I3] {\small$e_1$};
%\node at (I4) [left=0 mm of I4] {\small$e_1$};
%\node at (I5) [above right=0 mm of I5] {\small$e_1$};
\end{tikzpicture}
